New Bounds on the Competitive Ratio of Longest Queue Drop: 1.46929591 <= CR(LQD) <= 1.683652

We study the competitive ratio of Longest Queue Drop (LQD), the canonical buffer management policy for shared memory switches, for which the previously published bounds were CR(LQD) in [1.44546086, 1.6918]. We improve both ends. For the lower bound, we provide an exact-integer certificate on a new instance family, the front-loaded family, which gives $\mathrm{CR}(\mathrm{LQD}) >= 184815365566285 / 125784985866185 = 1.46929591...$, the exact ratio on a specific finite instance evaluated against the exactly optimal offline policy. The instance is evaluated under one fixed tie rule, but the bound does not depend on the tie rule: an adaptive coupling transfers the certified value to every non-clairvoyant deterministic tie rule, and to every randomized tie rule in the adaptive adversary sense. For the upper bound, we prove that CR(LQD) <= 1.683652 by replacing the per-packet endpoint relaxation in the endgame of Antoniadis et al. (2024) with the continuum envelope relaxation of the same payment expression, which we solve exactly in closed form; unlike the lower bound, this upper bound holds for every tie rule. In the process, we find a gap in the derivation of the published proof's aggregation step (their Lemma 18). We repair the aggregation with one amortized lemma and an exact finite-head analysis; the repair restores the published 1.6918, which in turn restores the weaker conference guarantee 1.707 of Antoniadis et al. (ICALP 2021), and it also supports our further improvement.

==> fig_casemap_v7.tex <==
% Case map of the (b,e) parameter grid for Lemma lem:reserve and
% Lemma lem:basewindows.
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=0.9cm,y=0.68cm,
  key/.style={font=\scriptsize,align=left,anchor=west},
  swatch/.style={draw=black!40,minimum width=0.34cm,minimum height=0.24cm,inner sep=0pt}]
% regions
\fill[black!5]  (2.55,0.5) rectangle (6.55,5.5);   % b>=3
\fill[black!13] (0.55,1.55) rectangle (1.45,5.5);  % b=1, e>=2
\fill[black!13] (1.55,1.55) rectangle (2.45,5.5);  % b=2, e>=2
\fill[black!30] (0.55,0.5) rectangle (1.45,1.45);  % (1,1)
\fill[black!30] (1.55,0.5) rectangle (2.45,1.45);  % (2,1)
% grid dots
\foreach \b in {1,...,6} \foreach \e in {1,...,5}
  \fill[black!60] (\b,\e) circle (1.1pt);
% continuation dots
\foreach \e in {1,...,5} \node[black!45,font=\scriptsize] at (6.95,\e) {$\cdots$};
\foreach \b in {1,...,6} \node[black!45,font=\scriptsize] at (\b,5.85) {$\vdots$};
% axes
\draw[->] (0.2,0) -- (7.4,0) node[right=1pt,font=\scriptsize]{head level $b$};
\draw[->] (0.2,0) -- (0.2,6.4) node[rotate=90,anchor=south east,font=\scriptsize,yshift=2pt]{debt $e$};
\foreach \b in {1,...,6} \node[font=\scriptsize] at (\b,-0.42) {$\b$};
\foreach \e in {1,...,5} \node[font=\scriptsize] at (-0.12,\e) {$\e$};
% legend
\node[swatch,fill=black!5]  (sw1) at (8.35,5.0) {};
\node[key,text width=6.1cm] at (8.65,5.0)
  {$b\ge3$: $\Xi_b$ is monotone in $b$, so everything reduces to $b=3$;
   there, convexity and two tangents on $[0.62,0.72]$ give $\Xi_3>\tfrac12$};
\node[swatch,fill=black!13] (sw2) at (8.35,3.35) {};
\node[key,text width=6.1cm] at (8.65,3.35)
  {$b\in\{1,2\}$, $e\ge2$: convexity plus one endpoint value and
   derivative, at $x=2$ ($b=1$) or $x=1$ ($b=2$)};
\node[swatch,fill=black!30] (sw3) at (8.35,1.55) {};
\node[key,text width=6.1cm] at (8.65,1.55)
  {$(1,1)$ and $(2,1)$: here $\Xi_b\le\tfrac12$; one spare
   transmission's $h$ closes the gap when $L>b$, and the base windows
   ($L=b$) go to Lemma~\ref{lem:basewindows}};
\end{tikzpicture}
\caption{How Lemmas~\ref{lem:reserve} and~\ref{lem:basewindows} cover
the integer parameter grid $(b,e)=(b_0,\hat e_q)$.}
\label{fig:casemap}
\end{figure}


==> fig_countermodel_v7.tex <==
% The symbolic countermodel of Section 5.2 (the gap): levels, envelope,
% and the double-spent dwell term, drawn for n=4.
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=1.12cm,y=0.55cm]
% axes
\draw[->] (-0.35,0) -- (5.75,0) node[right=1pt,font=\scriptsize]{step};
\draw[->] (-0.35,0) -- (-0.35,5.5) node[rotate=90,anchor=south east,font=\scriptsize,yshift=2pt]{level $s_i=\sigma_{q,i}-1$};
\draw (-0.41,4) -- (-0.29,4) node[left=3pt,font=\scriptsize]{$n$};
\draw (-0.41,1) -- (-0.29,1) node[left=3pt,font=\scriptsize]{$1$};
% level skyline: n steps at level n, one step at level 1
\draw[line width=1.3pt] (0,4) -- (4,4);
\draw[line width=1.3pt] (4,1) -- (5,1);
\draw[black!55,line width=0.7pt] (4,4) -- (4,1);
% envelope
\draw[dashed,black!55] (0,4.4) -- (5,4.4);
\node[font=\scriptsize,black!55,anchor=west,align=left] at (0.05,5.05)
  {envelope $b_j\equiv n$:\\ the running max never sees the drop};
% phase brace
\draw[decorate,decoration={brace,amplitude=4pt},black!60]
  (0,5.75) -- (4,5.75) node[midway,above=4pt,font=\scriptsize,black!60]
  {phase 1: $n$ steps at level $n$};
\node[font=\scriptsize,black!60,align=left,anchor=west] at (5.18,1.55)
  {phase 2: one step at level $1$,\\ also a correction step ($\times$)};
% correction
\node[font=\scriptsize,black!45] at (4.5,0.42) {$\times$};
% debts
\node[font=\scriptsize,anchor=west] at (-0.35,-0.85) {debt $\hat e^t\equiv1$ on every step; $b_0=n$};
% money notes below
\node[font=\scriptsize,align=left,anchor=north west,black!70] at (-0.35,-1.75)
  {the drop penalty $1-\tfrac1n$ at the phase boundary\\ is paid by the last step's dwell term\,\dots};
\draw[->,black!70] (3.15,-1.9) to[out=55,in=-125] (3.92,0.85);
\node[font=\scriptsize,align=left,anchor=north west,black!70] at (5.6,-1.75)
  {\dots{} so the correction $\tfrac12$ at that\\ step is left unfunded};
\draw[->,black!70] (5.95,-1.9) to[out=125,in=-45] (4.62,0.2);
% ledger
\node[draw,rounded corners=2pt,font=\scriptsize,align=left,anchor=north west,inner sep=5pt] at (6.2,5.75)
  {per-phase facts:\quad $\mathrm{FACTS}=\tfrac1n+\tfrac12$\\[3pt]
   aggregated claim:\quad \eqref{eq:thirtytwo} $=1+\tfrac1{2n}$\\[3pt]
   deficit:\quad $\tfrac12-\tfrac1{2n}\;\longrightarrow\;\tfrac12$};
\end{tikzpicture}
\caption{The countermodel to the aggregation step, drawn for $n=4$:
two drop phases under a flat envelope, with the drop penalty and the
correction drawing on the same dwell term.}
\label{fig:countermodel}
\end{figure}


==> fig_exchange_v7.tex <==
% The exchange move (Lemma lem:exchange), case z_L=1, drawn with H=3.
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  sq/.style={draw,fill=black!12,minimum size=0.26cm,inner sep=0pt},
  qlab/.style={font=\scriptsize},
  rowlab/.style={font=\scriptsize\itshape,anchor=east},
  kap/.style={dashed,black!55}]
\def\stack#1#2#3{% x, y, count
  \foreach \i in {1,...,#3}{\node[sq] at (#1,#2+0.28*\i-0.14) {};}}
% ---------------- left panel: end of slot t-1 ----------------
\begin{scope}
\node[font=\scriptsize\bfseries] at (1.5,3.1) {end of slot $t{-}1$};
% reference run S (top)
\node[rowlab] at (-0.4,2.3) {under $S$:};
\draw (0.7,2.0) -- (1.1,2.0); \node[qlab] at (0.9,1.72) {$\kappa(L)$};
\node[qlab,black!55] at (0.9,2.18) {$0$};
\draw (2.0,2.0) -- (2.4,2.0); \node[qlab] at (2.2,1.72) {$\kappa(C)$};
\stack{2.2}{2.0}{3}
\node[qlab,black!55,anchor=west] at (2.45,2.42) {$H$};
% constructed run (bottom)
\node[rowlab] at (-0.4,0.3) {under $\tilde S$:};
\draw (0.7,0.0) -- (1.1,0.0); \node[qlab] at (0.9,-0.28) {$L$};
\node[qlab,black!55] at (0.9,0.18) {$0$};
\draw (2.0,0.0) -- (2.4,0.0); \node[qlab] at (2.2,-0.28) {$C$};
\stack{2.2}{0.0}{3}
% kappa lines (straight)
\draw[kap] (0.9,1.62) -- (0.9,0.42);
\draw[kap] (2.2,1.62) -- (2.2,1.05);
\node[font=\scriptsize,black!55] at (1.55,1.05) {$\kappa$};
\end{scope}
% ---------------- middle: what happens in slot t ----------------
\begin{scope}[xshift=3.85cm]
\draw[->,black!70] (0.15,1.15) -- (2.75,1.15);
\node[font=\scriptsize,align=center,black!70,text width=2.9cm] at (1.45,2.55)
  {slot $t$, under $S$: $\kappa(L)$ receives and sends $z_L{=}1$; $\kappa(C)$ drains one ($z_C{=}1$)};
\node[font=\scriptsize,align=center,black!70,text width=2.9cm] at (1.45,-0.35)
  {slot $t$, under $\tilde S$: $L$ admits $1{+}H'$ of its final $B$ arrivals, sends one; $C$ is dropped to $z_C$, sends it, ends empty};
\end{scope}
% ---------------- right panel: end of slot t ----------------
\begin{scope}[xshift=7.9cm]
\node[font=\scriptsize\bfseries] at (1.5,3.1) {end of slot $t$};
\draw (0.7,2.0) -- (1.1,2.0); \node[qlab] at (0.9,1.72) {$\kappa(L)$};
\node[qlab,black!55] at (0.9,2.18) {$0$};
\draw (2.0,2.0) -- (2.4,2.0); \node[qlab] at (2.2,1.72) {$\kappa(C)$};
\stack{2.2}{2.0}{2}
\node[qlab,black!55,anchor=west] at (2.45,2.28) {$H'$};
\draw (0.7,0.0) -- (1.1,0.0); \node[qlab] at (0.9,-0.28) {$L$};
\stack{0.9}{0.0}{2}
\draw (2.0,0.0) -- (2.4,0.0); \node[qlab] at (2.2,-0.28) {$C$};
\node[qlab,black!55] at (2.2,0.18) {$0$};
% kappa lines (crossed)
\draw[kap] (0.9,1.62) -- (2.2,0.42);
\draw[kap] (2.2,1.75) -- (0.9,0.75);
\node[font=\scriptsize,black!55,fill=white,inner sep=1pt] at (1.55,1.09) {$\kappa'=\kappa\circ(L\,C)$};
\end{scope}
\end{tikzpicture}
\caption{The exchange move of Lemma~\ref{lem:exchange} in its main
case ($z_L=1$, drawn with $H=3$): transmissions and occupancies match
on both sides, and the coupling continues with the crossed bijection
$\kappa'$.}
\label{fig:exchange}
\end{figure}


==> fig_families_v7.tex <==

\begin{figure}[!t]
\centering
\begin{tikzpicture}[barcol/.style={black!75}]
\begin{scope}
\draw[->] (0,0) -- (3.7,0) node[below left,font=\scriptsize] {$s=t/k$};
\draw[->] (0,0) -- (0,2.35) node[rotate=90,anchor=south east,font=\scriptsize] {queue (by rank)};
\draw[dashed,black!40] (3.4,0) -- (3.4,2.25) node[above,font=\scriptsize,black] {$1$};
\draw[line width=1.1pt,barcol] (0,0.062) -- (0.050,0.062);
\draw[line width=1.1pt,barcol] (0,0.124) -- (0.150,0.124);
\draw[line width=1.1pt,barcol] (0,0.186) -- (0.250,0.186);
\draw[line width=1.1pt,barcol] (0,0.248) -- (0.350,0.248);
\draw[line width=1.1pt,barcol] (0,0.310) -- (0.450,0.310);
\draw[line width=1.1pt,barcol] (0,0.372) -- (0.550,0.372);
\draw[line width=1.1pt,barcol] (0,0.434) -- (0.650,0.434);
\draw[line width=1.1pt,barcol] (0,0.496) -- (0.750,0.496);
\draw[line width=1.1pt,barcol] (0,0.558) -- (0.850,0.558);
\draw[line width=1.1pt,barcol] (0,0.620) -- (0.950,0.620);
\draw[line width=1.1pt,barcol] (0,0.682) -- (1.050,0.682);
\draw[line width=1.1pt,barcol] (0,0.744) -- (1.150,0.744);
\draw[line width=1.1pt,barcol] (0,0.806) -- (1.250,0.806);
\draw[line width=1.1pt,barcol] (0,0.868) -- (1.350,0.868);
\draw[line width=1.1pt,barcol] (0,0.930) -- (1.450,0.930);
\draw[line width=1.1pt,barcol] (0,0.992) -- (1.550,0.992);
\draw[line width=1.1pt,barcol] (0,1.054) -- (1.650,1.054);
\draw[line width=1.1pt,barcol] (0,1.116) -- (1.750,1.116);
\draw[line width=1.1pt,barcol] (0,1.178) -- (1.850,1.178);
\draw[line width=1.1pt,barcol] (0,1.240) -- (1.950,1.240);
\draw[line width=1.1pt,barcol] (0,1.302) -- (2.050,1.302);
\draw[line width=1.1pt,barcol] (0,1.364) -- (2.150,1.364);
\draw[line width=1.1pt,barcol] (0,1.426) -- (2.250,1.426);
\draw[line width=1.1pt,barcol] (0,1.488) -- (2.350,1.488);
\draw[line width=1.1pt,barcol] (0,1.550) -- (2.450,1.550);
\draw[line width=1.1pt,barcol] (0,1.612) -- (2.550,1.612);
\draw[line width=1.1pt,barcol] (0,1.674) -- (2.650,1.674);
\draw[line width=1.1pt,barcol] (0,1.736) -- (2.750,1.736);
\draw[line width=1.1pt,barcol] (0,1.798) -- (2.850,1.798);
\draw[line width=1.1pt,barcol] (0,1.860) -- (2.950,1.860);
\draw[line width=1.1pt,barcol] (0,1.922) -- (3.050,1.922);
\draw[line width=1.1pt,barcol] (0,1.984) -- (3.150,1.984);
\draw[line width=1.1pt,barcol] (0,2.046) -- (3.250,2.046);
\draw[line width=1.1pt,barcol] (0,2.108) -- (3.350,2.108);
\node[font=\small] at (1.7,-0.7) {(a) $\Phi_k$: uniform deaths};
\end{scope}
\begin{scope}[xshift=.32\linewidth]
\draw[->] (0,0) -- (3.7,0) node[below left,font=\scriptsize] {$s=t/k$};
\draw[->] (0,0) -- (0,2.35);
\draw[dashed,black!40] (3.4,0) -- (3.4,2.25) node[above,font=\scriptsize,black] {$1$};
\draw[line width=1.1pt,barcol] (0,0.062) -- (0.014,0.062);
\draw[line width=1.1pt,barcol] (0,0.124) -- (0.014,0.124);
\draw[line width=1.1pt,barcol] (0,0.186) -- (0.014,0.186);
\draw[line width=1.1pt,barcol] (0,0.248) -- (0.014,0.248);
\draw[line width=1.1pt,barcol] (0,0.310) -- (0.014,0.310);
\draw[line width=1.1pt,barcol] (0,0.372) -- (0.014,0.372);
\draw[line width=1.1pt,barcol] (0,0.434) -- (0.021,0.434);
\draw[line width=1.1pt,barcol] (0,0.496) -- (0.049,0.496);
\draw[line width=1.1pt,barcol] (0,0.558) -- (0.101,0.558);
\draw[line width=1.1pt,barcol] (0,0.620) -- (0.155,0.620);
\draw[line width=1.1pt,barcol] (0,0.682) -- (0.213,0.682);
\draw[line width=1.1pt,barcol] (0,0.744) -- (0.272,0.744);
\draw[line width=1.1pt,barcol] (0,0.806) -- (0.332,0.806);
\draw[line width=1.1pt,barcol] (0,0.868) -- (0.392,0.868);
\draw[line width=1.1pt,barcol] (0,0.930) -- (0.455,0.930);
\draw[line width=1.1pt,barcol] (0,0.992) -- (0.527,0.992);
\draw[line width=1.1pt,barcol] (0,1.054) -- (0.613,1.054);
\draw[line width=1.1pt,barcol] (0,1.116) -- (0.716,1.116);
\draw[line width=1.1pt,barcol] (0,1.178) -- (0.818,1.178);
\draw[line width=1.1pt,barcol] (0,1.240) -- (0.915,1.240);
\draw[line width=1.1pt,barcol] (0,1.302) -- (1.008,1.302);
\draw[line width=1.1pt,barcol] (0,1.364) -- (1.126,1.364);
\draw[line width=1.1pt,barcol] (0,1.426) -- (1.278,1.426);
\draw[line width=1.1pt,barcol] (0,1.488) -- (1.442,1.488);
\draw[line width=1.1pt,barcol] (0,1.550) -- (1.608,1.550);
\draw[line width=1.1pt,barcol] (0,1.612) -- (1.785,1.612);
\draw[line width=1.1pt,barcol] (0,1.674) -- (1.983,1.674);
\draw[line width=1.1pt,barcol] (0,1.736) -- (2.175,1.736);
\draw[line width=1.1pt,barcol] (0,1.798) -- (2.358,1.798);
\draw[line width=1.1pt,barcol] (0,1.860) -- (2.541,1.860);
\draw[line width=1.1pt,barcol] (0,1.922) -- (2.726,1.922);
\draw[line width=1.1pt,barcol] (0,1.984) -- (2.916,1.984);
\draw[line width=1.1pt,barcol] (0,2.046) -- (3.105,2.046);
\draw[line width=1.1pt,barcol] (0,2.108) -- (3.295,2.108);
\draw[decorate,decoration={brace,mirror,amplitude=3pt},black!60]
  (-0.12,0.062) -- (-0.12,0.51)
  node[midway,left=3pt,font=\scriptsize,align=right,black!60] {early-death\\mass};
\node[font=\small] at (1.7,-0.7) {(b) $\Phi^{\front}_k$: front-loaded deaths};
\end{scope}
\begin{scope}[xshift=.65\linewidth]
\draw[->] (0,0) -- (2.5,0) node[below left,font=\scriptsize] {$\lambda$};
\draw[->] (0,0) -- (0,2.45) node[rotate=90,anchor=south east,font=\scriptsize] {lifespan CDF};
\draw[black!45,dashed] (0.000,0.000) -- (2.200,2.200);
\draw[line width=1pt] (0.000,0.000) -- (0.000,0.035) -- (0.000,0.070) -- (0.000,0.105) -- (0.000,0.140) -- (0.000,0.182) -- (0.000,0.217) -- (0.000,0.252) -- (0.003,0.364) -- (0.010,0.405) -- (0.017,0.438) -- (0.024,0.471) -- (0.043,0.507) -- (0.066,0.551) -- (0.086,0.587) -- (0.105,0.624) -- (0.126,0.660) -- (0.151,0.702) -- (0.172,0.737) -- (0.192,0.771) -- (0.214,0.807) -- (0.235,0.842) -- (0.261,0.885) -- (0.282,0.919) -- (0.305,0.955) -- (0.334,0.994) -- (0.369,1.037) -- (0.398,1.069) -- (0.427,1.098) -- (0.457,1.126) -- (0.500,1.168) -- (0.536,1.204) -- (0.572,1.241) -- (0.608,1.279) -- (0.651,1.325) -- (0.695,1.364) -- (0.739,1.399) -- (0.783,1.429) -- (0.836,1.461) -- (0.880,1.489) -- (0.925,1.516) -- (0.985,1.552) -- (1.044,1.588) -- (1.116,1.629) -- (1.175,1.660) -- (1.234,1.691) -- (1.294,1.720) -- (1.370,1.759) -- (1.434,1.794) -- (1.498,1.829) -- (1.563,1.864) -- (1.639,1.906) -- (1.703,1.941) -- (1.769,1.976) -- (1.835,2.011) -- (1.915,2.053) -- (1.981,2.088) -- (2.047,2.123) -- (2.114,2.158) -- (2.193,2.200);
\node[font=\scriptsize,black!45] at (1.55,0.95) {$\Phi_k$};
\node[font=\scriptsize] at (0.62,1.85) {$F^{\front}$};
\node[font=\small] at (1.25,-0.7) {(c) lifespan CDFs};
\end{scope}
\end{tikzpicture}
\caption{One cohort of the uniform family $\Phi_k$ (a) and of the
front-loaded family $\Phi^{\front}_k$ (b), in rescaled time $s=t/k$,
with the two lifespan CDFs (c).}
\label{fig:families}
\end{figure}


==> fig_interval_vocab_v7.tex <==
% ----------------------------------------------------------------------------
% Figure used in the problem-setting section.
% Interval-structured instances and the queue life cycle (Def. of vocab),
% drawn for the uniform family Phi_6 with two cohorts: birth/death slots
% gamma_i/delta_i, lifespans, cohorts, corpse draining.
% Needs tikz + decorations.pathreplacing (already in the paper's preamble).
% ----------------------------------------------------------------------------
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,scale=1.2,
  bar/.style={fill=black!18,draw=black!55,line width=0.5pt,rounded corners=1pt},
  lbl/.style={font=\tiny},
  note/.style={font=\tiny,black!75}]

% ---------------- axis: slots 1..14 ------------------------------------------
\draw[-stealth,line width=0.8pt] (0.20,0) -- (9.35,0) node[below,lbl,yshift=-1pt] {slot $t$};
\foreach \s in {1,...,14}{
  \draw[black!60] ({0.62*\s},0) -- ({0.62*\s},-0.06);
  \node[lbl,black!75] at ({0.62*\s},-0.19) {\s};
}

% ---------------- cohort 1: queues j=1..6 live [1, j] ------------------------
\foreach \j in {1,...,6}{
  \draw[bar] ({0.62*1-0.24},{0.36*\j-0.11}) rectangle ({0.62*\j+0.24},{0.36*\j+0.11});
  \fill ({0.62*1},{0.36*\j}) circle (1.4pt);
  \draw[red!70!black,line width=0.9pt]
    ({0.62*\j-0.06},{0.36*\j-0.06}) -- ({0.62*\j+0.06},{0.36*\j+0.06})
    ({0.62*\j-0.06},{0.36*\j+0.06}) -- ({0.62*\j+0.06},{0.36*\j-0.06});
}
% ---------------- cohort 2: queues j=1..6 live [7, 6+j] ----------------------
\foreach \j in {1,...,6}{
  \draw[bar] ({0.62*7-0.24},{0.36*(6+\j)-0.11}) rectangle ({0.62*(6+\j)+0.24},{0.36*(6+\j)+0.11});
  \fill ({0.62*7},{0.36*(6+\j)}) circle (1.4pt);
  \draw[red!70!black,line width=0.9pt]
    ({0.62*(6+\j)-0.06},{0.36*(6+\j)-0.06}) -- ({0.62*(6+\j)+0.06},{0.36*(6+\j)+0.06})
    ({0.62*(6+\j)-0.06},{0.36*(6+\j)+0.06}) -- ({0.62*(6+\j)+0.06},{0.36*(6+\j)-0.06});
}

% ---------------- corpse-drain tails (schematic) ------------------------------
\draw[black!45,dashed,-stealth] ({0.62*3+0.26},{0.36*3}) -- ({0.62*6.6},{0.36*3});
\draw[black!45,dashed,-stealth] ({0.62*9+0.26},{0.36*9}) -- ({0.62*12.6},{0.36*9});
\node[note,anchor=west] at (7.92,{0.36*9}) {corpse drains};

% ---------------- cohort braces ----------------------------------------------
\draw[decorate,decoration={brace,amplitude=3pt},line width=0.6pt]
  (0.26,{0.36*6+0.13}) -- (0.26,{0.36*1-0.13});
\node[lbl,rotate=90] at (0.02,{0.36*3.5}) {cohort 1};
\draw[decorate,decoration={brace,amplitude=3pt},line width=0.6pt]
  (3.98,{0.36*12+0.13}) -- (3.98,{0.36*7-0.13});
\node[lbl,rotate=90] at (3.74,{0.36*9.5}) {cohort 2};

% ---------------- birth verticals + cohort period ----------------------------
\draw[black!35,dashed] ({0.62*1},0.12) -- ({0.62*1},5.02);
\draw[black!35,dashed] ({0.62*7},0.12) -- ({0.62*7},5.02);
\draw[stealth-stealth,black!75,line width=0.6pt] ({0.62*1},5.05) -- ({0.62*7},5.05);
\node[lbl,anchor=south] at ({0.62*4},5.08) {cohort period $k=6$};

% ---------------- lifespan brace on the top queue ----------------------------
\node[lbl,anchor=east] at ({0.62*7-0.06},4.52) {$\gamma_i$};
\node[lbl] at ({0.62*12},4.52) {$\delta_i$};
\draw[decorate,decoration={brace,amplitude=3pt},line width=0.6pt]
  ({0.62*7-0.24},4.72) -- ({0.62*12+0.24},4.72);
\node[lbl,anchor=south] at ({0.62*9.5},4.85) {lifespan $\ell_i=\delta_i-\gamma_i+1=6$};

% ---------------- uniform-deaths note -----------------------------------------
\node[note,anchor=west] at (2.60,0.55) {one death per slot};
\draw[-stealth,black!60,line width=0.5pt] (2.56,0.62) -- ({0.62*3+0.10},{0.36*3-0.08});

% ---------------- legend -------------------------------------------------------
\fill (5.65,0.80) circle (1.4pt);
\node[lbl,anchor=west] at (5.75,0.80) {born at $\gamma_i$};
\draw[red!70!black,line width=0.9pt] (7.10,0.74) -- (7.22,0.86) (7.10,0.86) -- (7.22,0.74);
\node[lbl,anchor=west] at (7.30,0.80) {dies at $\delta_i$};
\draw[bar] (5.61,0.33) rectangle (6.01,0.51);
\node[lbl,anchor=west] at (6.09,0.42) {live: receives $B$ per slot};
\end{tikzpicture}
\caption{Interval instances and the queue life cycle
(Definition~\ref{def:vocab}), drawn for the uniform family $\Phi_6(2)$
of Definition~\ref{def:phi}.}
\label{fig:vocab}
\end{figure}


==> fig_model_step.tex <==
% ----------------------------------------------------------------------------
% Figure used in the problem-setting section.
% One slot of the shared-memory switch under LQD: arrival phase / push-out /
% transmission, with the shared buffer drawn as the ruler at the bottom.
% Self-contained: needs only tikz (no extra libraries beyond the preamble's).
% ----------------------------------------------------------------------------
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=1cm,y=1.5cm,
  cellS/.style={fill=black!25,draw=black!60,line width=0.5pt},   % stored
  cellA/.style={fill=white,draw=blue!60!black,line width=0.9pt}, % arriving
  cellE/.style={draw=black!50,dashed,line width=0.5pt},          % evicted
  cellT/.style={fill=black!45,draw=black!60,line width=0.5pt},   % transmitting
  ttl/.style={font=\footnotesize},
  lbl/.style={font=\scriptsize}]

% ---- panel macro-free layout constants: pitch 0.55, cell 0.44 x 0.30 -------

% ============================= panel 1: arrivals =============================
\begin{scope}
\node[ttl] at (1.05,1.95) {(a) arrival phase};
% stored packets: q1=4, q2=3, q3=2, q4=0
\foreach \q/\h in {0/4, 1/3, 2/2}
  \foreach \l in {1,...,\h}
    \draw[cellS] ({\q*0.55}, {(\l-1)*0.30}) rectangle ({\q*0.55+0.44}, {\l*0.30});
% arrivals: +1 to q1 (level 5), +2 to q3 (levels 3,4), +3 to q4 (levels 1..3)
\draw[cellA] (0.00,1.20) rectangle (0.44,1.50);
\foreach \l in {3,4}
  \draw[cellA] (1.10,{(\l-1)*0.30}) rectangle (1.54,{\l*0.30});
\foreach \l in {1,2,3}
  \draw[cellA] (1.65,{(\l-1)*0.30}) rectangle (2.09,{\l*0.30});
% baseline
\draw[line width=0.8pt] (-0.12,0) -- (2.21,0);
% shared-memory ruler: 15 slots of 0.14; capacity mark after 10
\foreach \s in {1,...,10}
  \fill[black!30] ({(\s-1)*0.14},-1.02) rectangle ({\s*0.14},-0.84);
\foreach \s in {11,...,15}
  \fill[red!25] ({(\s-1)*0.14},-1.02) rectangle ({\s*0.14},-0.84);
\draw[black!60,line width=0.5pt] (0,-1.02) rectangle (2.10,-0.84);
\draw[line width=1.1pt] (1.40,-1.10) -- (1.40,-0.76) node[above,lbl] {$B$};
\node[lbl] at (1.05,-1.80) {$\Sigma=15>B$: overflow};
\end{scope}

% ============================ panel 2: push-out ==============================
\begin{scope}[xshift=.3\linewidth]
\node[ttl] at (1.05,1.95) {(b) push-out (LQD)};
% margin guides w=2, w+1=3
\draw[black!45,dashed] (-0.12,0.60) -- (2.30,0.60);
\draw[black!45,dashed] (-0.12,0.90) -- (2.30,0.90);
\node[lbl,anchor=west] at (2.32,0.90) {$w{+}1$};
\node[lbl,anchor=west] at (2.32,0.60) {$w$};
% surviving packets: (3,2,3,2)
\foreach \q/\h in {0/3, 1/2, 2/3, 3/2}
  \foreach \l in {1,...,\h}
    \draw[cellS] ({\q*0.55}, {(\l-1)*0.30}) rectangle ({\q*0.55+0.44}, {\l*0.30});
% evicted cells with crosses: q1 levels 4,5; q2 level 3; q3 level 4; q4 level 3
\foreach \q/\l in {0/4, 0/5, 1/3, 2/4, 3/3}{
  \draw[cellE] ({\q*0.55}, {(\l-1)*0.30}) rectangle ({\q*0.55+0.44}, {\l*0.30});
  \draw[red!70!black,line width=0.8pt]
    ({\q*0.55+0.08},{(\l-1)*0.30+0.06}) -- ({\q*0.55+0.36},{\l*0.30-0.06})
    ({\q*0.55+0.08},{\l*0.30-0.06})    -- ({\q*0.55+0.36},{(\l-1)*0.30+0.06});
}
\draw[line width=0.8pt] (-0.12,0) -- (2.21,0);
\foreach \s in {1,...,10}
  \fill[black!30] ({(\s-1)*0.14},-1.02) rectangle ({\s*0.14},-0.84);
\draw[black!60,line width=0.5pt] (0,-1.02) rectangle (2.10,-0.84);
\draw[line width=1.1pt] (1.40,-1.10) -- (1.40,-0.76);
\node[lbl] at (1.05,-1.80) {evict until $\Sigma=B$};
\end{scope}

% =========================== panel 3: transmission ===========================
\begin{scope}[xshift=.6\linewidth]
\node[ttl] at (1.05,1.95) {(c) transmission};
% pre-transmission contents (3,2,3,2); head packet (level 1) departs
\foreach \q/\h in {0/3, 1/2, 2/3, 3/2}{
  \draw[cellT] ({\q*0.55},0) rectangle ({\q*0.55+0.44},0.30);
  \foreach \l in {2,...,\h}
    \draw[cellS] ({\q*0.55}, {(\l-1)*0.30}) rectangle ({\q*0.55+0.44}, {\l*0.30});
  \draw[-stealth,line width=0.8pt] ({\q*0.55+0.22},-0.06) -- ({\q*0.55+0.22},-0.52);
}
\draw[line width=0.8pt] (-0.12,0) -- (2.21,0);
\foreach \s in {1,...,6}
  \fill[black!30] ({(\s-1)*0.14},-1.02) rectangle ({\s*0.14},-0.84);
\draw[black!60,line width=0.5pt] (0,-1.02) rectangle (2.10,-0.84);
\draw[line width=1.1pt] (1.40,-1.10) -- (1.40,-0.76);
\node[lbl] at (1.05,-1.80) {each nonempty sends $1$};
\end{scope}

% ================================ legend =====================================
\begin{scope}[yshift=-2.05cm]
\draw[cellS] (0.00,0) rectangle (0.30,0.20); \node[lbl,anchor=west] at (0.36,0.10) {stored};
\draw[cellA] (1.55,0) rectangle (1.85,0.20); \node[lbl,anchor=west] at (1.91,0.10) {arriving};
\draw[cellE] (4.75,0) rectangle (5.05,0.20);
\draw[red!70!black,line width=0.8pt] (4.80,0.04) -- (5.0,0.16) (4.80,0.16) -- (5.0,0.04);
\node[lbl,anchor=west] at (5.11,0.10) {evicted (push-out)};
\draw[cellT] (9.80,0) rectangle (10.10,0.20);
\draw[-stealth,line width=0.7pt] (10.25,0.18) -- (10.25,0.00);
\node[lbl,anchor=west] at (10.39,0.10) {transmitted};
\end{scope}
\end{tikzpicture}
\caption{One slot of the shared memory switch (Definition~\ref{def:switch}) under LQD (Definition~\ref{def:lqd}), with
$N=4$ queues and buffer $B=10$; the ruler below each panel is the shared memory.}
%   \emph{Left}: the arrival phase stacks new packets (blue frames)
% onto the stored ones; admitting everything would store $15>B$ packets
% --- an overflow.  \emph{Middle}: LQD repeatedly evicts a packet from a
% currently longest queue (crossed cells) until $\Sigma=B$.  Whatever the
% tie choices, the resulting \emph{level multiset} $\{3,3,2,2\}$ is the
% same; the only freedom is which queues hold the $R=2$ residuals one
% packet above the common level $w=2$
% (Proposition~\ref{prop:tiefreedom}; the rule $T_0$ of
% Remark~\ref{rem:tierule} fixes that choice).  \emph{Right}: every
% nonempty queue transmits one packet --- transmissions are automatic, not
% chosen.}
\label{fig:modelstep}
\end{figure}


==> fig_payment_v7.tex <==
% The AEMV payment scheme as an accounting diagram (Section 5.1).
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  box/.style={draw,rounded corners=2pt,align=center,font=\scriptsize,
              inner sep=5pt,text width=5.6cm},
  wire/.style={->,black!70},
  lab/.style={font=\tiny,black!60,align=center,fill=white,inner sep=1.5pt}]
% debt side
\node[box] (debt) at (0,0)
  {\textbf{debts} (what must be covered)\\[2pt]
   queue $q$ owes $\hat e_q$: its share of the gap,\\
   $\sum_q\hat e_q\;\ge\;\OPT-\LQD$\\[1pt]
   {\tiny (master identity $+$ mapping, Section~\ref{sec:aemvdefs})}};
% budget side
\node[box] (budget) at (9.4,0)
  {\textbf{budget} (what pays for them)\\[2pt]
   LQD's own transmissions, phase by phase,\\
   plus a potential of initial value $\le\alpha B$:\\
   total payments $\le\LQD+\alpha B$};
% payments
\node[box,text width=7.2cm] (rate) at (4.7,-2.9)
  {\textbf{the payment scheme} splits the budget so that\\[2pt]
   $\operatorname{payment}_q\;\ge\;\varrho\,\hat e_q$ \quad for every queue $q$};
% conclusion
\node[box,text width=9.6cm] (concl) at (4.7,-5.0)
  {$\varrho(\OPT-\LQD)\;\le\;\varrho\sum_q\hat e_q\;\le\;\sum_q\operatorname{payment}_q\;\le\;\LQD+\alpha B$\\[3pt]
   $\Longrightarrow\quad \OPT\;\le\;\bigl(1+\tfrac1\varrho\bigr)\LQD+\tfrac\alpha\varrho B$};
\draw[wire] (debt.south) to[out=-90,in=90] node[lab,pos=0.5]{obligations}
  ([xshift=-2.2cm]rate.north);
\draw[wire] (budget.south) to[out=-90,in=90] node[lab,pos=0.5]{funds}
  ([xshift=2.2cm]rate.north);
\draw[wire] (rate.south) -- node[lab,right=4pt]{the larger the rate $\varrho$, the better the bound}
  (concl.north);
\end{tikzpicture}
\caption{The payment scheme of \citet{AEMV24} as an accounting
argument: if every queue is paid at least $\varrho\,\hat e_q$ out of
LQD's profit plus an $O(B)$ potential, then
$\CR(\LQD)\le1+1/\varrho$.}
\label{fig:payment}
\end{figure}


==> fig_prefix_v7.tex <==
% The canonical prefix: discrete weights (a) and their continuum
% relaxation with the optimal envelope (b); Lemmas lem:headclosed and
% lem:jclosed.  Drawn for b=3, e=4 (x=4/3).
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{scope}[x=0.62cm,y=0.5cm]
% (a) discrete weights
\draw[->] (-0.4,0) -- (7.6,0) node[right=1pt,font=\scriptsize]{step $j$};
\draw[->] (-0.4,0) -- (-0.4,5.0) node[rotate=90,anchor=south east,font=\scriptsize,yshift=2pt]{weight $W_j$};
\draw (-0.46,4) -- (-0.34,4) node[left=3pt,font=\scriptsize]{$e$};
\foreach \j/\w in {0/4,1/4,2/4,3/4,4/3,5/2,6/1}{
  \draw[fill=black!12] (\j+0.12,0) rectangle (\j+0.88,\w);}
\draw[decorate,decoration={brace,mirror,amplitude=3pt},black!60]
  (0.12,-0.5) -- (2.88,-0.5) node[midway,below=3pt,font=\scriptsize,black!60,align=center,text width=1.5cm]{$j<b$:\\ weight $e$};
\draw[decorate,decoration={brace,mirror,amplitude=3pt},black!60]
  (3.12,-0.5) -- (6.88,-0.5) node[midway,below=3pt,font=\scriptsize,black!60,align=center,text width=1.9cm]{$j\ge b$: decay, $-\tfrac1{2b_j}$ each};
\node[font=\small] at (3.5,-3.6) {(a) the weights of \eqref{eq:thirtytwo}};
\end{scope}
\begin{scope}[xshift=7.2cm,x=2.5cm,y=0.5cm]
% (b) continuum
\draw[->] (-0.12,0) -- (2.65,0) node[right=1pt,font=\scriptsize]{$\tau$};
\draw[->] (-0.12,0) -- (-0.12,5.0);
\draw (1,-0.06) -- (1,0.06); \node[below=3pt,font=\scriptsize] at (1,0) {$1$};
\draw (2.333,-0.06) -- (2.333,0.06); \node[below=3pt,font=\scriptsize] at (2.333,0) {$1{+}x$};
% W(tau)
\draw[line width=1.3pt] (0,1.333) -- (1,1.333) -- (2.333,0);
\node[font=\scriptsize,anchor=west] at (1.42,1.30) {$W(\tau)=\min(x,1{+}x{-}\tau)$};
% optimal envelope
\draw[dashed,line width=1pt,black!60] (0,1) -- (0.333,1) -- (0.333,4.353) -- (2.333,4.353);
\draw (-0.18,1) -- (-0.06,1) node[left=3pt,font=\scriptsize]{$1$};
\node[font=\scriptsize,black!60,anchor=west] at (0.42,4.75) {optimal envelope $y_0$: one jump, then constant};
\node[font=\scriptsize,black!60,align=left,anchor=west] at (0.48,2.85)
  {head of width $\delta=1/b$ at level $1$,\\ then $y_0=C_b(x)/\alpha$};
\node[font=\small] at (1.25,-3.6) {(b) the continuum relaxation and its optimizer};
\end{scope}
\end{tikzpicture}
\caption{The object minimized in Lemma~\ref{lem:headclosed}, for
$(b,e)=(3,4)$: the discrete weights of the canonical prefix (a), and
the continuum trapezoid with the optimal one-jump envelope (b).}
\label{fig:prefix}
\end{figure}


==> fig_realized_cex_v7.tex <==
% Realized counterexample instance (n = 2 pattern), drawn in the style of
% Figure \ref{fig:modelstep}: the full run, one state per step (columns),
% LQD on the top line and OPT on the bottom line, with the FACTS data
% under the boundary states.
% Data certified by certificates/erratum/realized_counterexample.py.
%
% \rcstack{x}{ybase}{gray}{blue}{crossed}{transmit}: one queue stack at
% (x, ybase): #3 stored-from-earlier cells (gray), #4 admitted arrivals
% (blue frames) above them, #5 evicted/declined cells (dashed, crossed)
% on top; #6 = 1 shades the bottom cell dark (departs in the
% transmission phase of this step).
\newcommand{\rcstack}[6]{%
  \ifnum#3>0
    \foreach \l in {1,...,#3}
      \draw[rcS] ({#1}, {#2+(\l-1)*0.20}) rectangle ({#1+0.36}, {#2+\l*0.20});
  \fi
  \ifnum#4>0
    \foreach \l in {1,...,#4}
      \draw[rcA] ({#1}, {#2+(#3+\l-1)*0.20}) rectangle ({#1+0.36}, {#2+(#3+\l)*0.20});
  \fi
  \ifnum#5>0
    \foreach \l in {1,...,#5}{
      \draw[rcE] ({#1}, {#2+(#3+#4+\l-1)*0.20+0.06}) rectangle ({#1+0.36}, {#2+(#3+#4+\l)*0.20+0.06});
      \draw[red!70!black,line width=0.7pt]
        ({#1+0.07},{#2+(#3+#4+\l-1)*0.20+0.10}) -- ({#1+0.29},{#2+(#3+#4+\l)*0.20+0.02})
        ({#1+0.07},{#2+(#3+#4+\l)*0.20+0.02})  -- ({#1+0.29},{#2+(#3+#4+\l-1)*0.20+0.10});
    }
  \fi
  \ifnum#6>0
    \ifnum#3>0
      \draw[rcT] ({#1}, {#2}) rectangle ({#1+0.36}, {#2+0.20});
    \else
      \draw[rcTA] ({#1}, {#2}) rectangle ({#1+0.36}, {#2+0.20});
    \fi
  \fi
}
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=0.98cm,y=1cm,
  rcS/.style={fill=black!25,draw=black!60,line width=0.4pt},
  rcA/.style={fill=white,draw=blue!60!black,line width=0.8pt},
  rcE/.style={draw=black!50,dashed,line width=0.4pt},
  rcT/.style={fill=black!45,draw=black!60,line width=0.4pt},
  rcTA/.style={fill=black!45,draw=blue!60!black,line width=0.8pt},
  ttl/.style={font=\scriptsize},
  lbl/.style={font=\scriptsize},
  liv/.style={font=\tiny,circle,draw,inner sep=0.7pt},
  tag/.style={font=\tiny},
  qn/.style={font=\tiny}]

% row labels
\node[lbl,anchor=east] at (-0.35,0.35) {LQD};
\node[lbl,anchor=east] at (-0.35,-1.40) {OPT};

% phase borders (the boundaries tau_1, tau_2, tau_3) and phase labels
\foreach \x in {-0.30, 3.85, 7.15}
  \draw[black!35,dashed,line width=0.5pt] (\x,0.80) -- (\x,-2.70);
\node[tag,black!60] at (1.75,0.72) {phase 1};
\node[tag,black!60] at (5.50,0.72) {phase 2};
\node[tag,black!60] at (9.60,0.72) {phase 3 (post-window)};

% q's pending window bracket over states 1-3
\draw[line width=0.7pt] (-0.08,1.00) -- (6.75,1.00);
\draw[line width=0.7pt] (-0.08,1.00) -- (-0.08,0.90)  (6.75,1.00) -- (6.75,0.90);
\node[tag] at (3.10,1.14) {pending window of $q_1$ (debts $\hat e^t=1,1,1$)};

% ======================= state t = 1  (tau_1 = t_q) =========================
\node[ttl] at (0.60,1.45) {$t{=}1$ ($\tau_1{=}t_q$)};
% LQD: q1 2 admitted + 1 evicted; q2 3 admitted; q3 3 admitted
\rcstack{0.00}{0}{0}{2}{1}{1}
\rcstack{0.42}{0}{0}{3}{0}{1}
\rcstack{0.84}{0}{0}{3}{0}{1}
\node[qn] at (0.18,-0.32) {$q_1$};
\node[liv] at (0.60,-0.32) {$q_2$};
\node[liv] at (1.02,-0.32) {$q_3$};
\node[tag] at (0.18,-0.62) {$\hat e_{q_1}{=}1$};
% OPT: q1 3 admitted; q2 2 admitted + 1 declined; q3 3 admitted
\rcstack{0.00}{-1.75}{0}{3}{0}{1}
\rcstack{0.42}{-1.75}{0}{2}{1}{1}
\rcstack{0.84}{-1.75}{0}{3}{0}{1}
\node[lbl,anchor=west] at (-0.10,-2.45)
  {$\sigma_{q_1,1}{=}\tfrac{3+3}{2}{=}3$,\ $s_1{=}2$,\ $b_0{=}2$};

% ============================== state t = 2 =================================
\node[ttl] at (2.62,1.45) {$t{=}2$};
\rcstack{2.20}{0}{1}{0}{0}{1}
\rcstack{2.62}{0}{2}{0}{0}{1}
\rcstack{3.04}{0}{2}{0}{0}{1}
\node[qn] at (2.38,-0.32) {$q_1$};
\node[qn] at (2.80,-0.32) {$q_2$};
\node[qn] at (3.22,-0.32) {$q_3$};
\rcstack{2.20}{-1.75}{2}{0}{0}{1}
\rcstack{2.62}{-1.75}{1}{0}{0}{1}
\rcstack{3.04}{-1.75}{2}{0}{0}{1}

% ======================= state t = 3  (tau_2) ===============================
\node[ttl] at (5.30,1.45) {$t{=}3$ ($\tau_2$)};
% LQD: q1 empty (dotted placeholder); q2 1+1 (+1 evicted); q3 1;
%      q4 2 admitted; q5 2 (+1 evicted); q6 1
\draw[black!40,dotted,line width=0.5pt] (4.26,0.00) rectangle (4.62,0.20);
\rcstack{4.68}{0}{1}{1}{1}{1}
\rcstack{5.10}{0}{1}{0}{0}{1}
\rcstack{5.52}{0}{0}{2}{0}{1}
\rcstack{5.94}{0}{0}{2}{1}{1}
\rcstack{6.36}{0}{0}{1}{0}{1}
\node[qn] at (4.44,-0.32) {$q_1$};
\node[liv] at (4.86,-0.32) {$q_2$};
\node[qn] at (5.28,-0.32) {$q_3$};
\node[liv] at (5.70,-0.32) {$q_4$};
\node[liv] at (6.12,-0.32) {$q_5$};
\node[qn] at (6.54,-0.32) {$q_6$};
\node[tag] at (4.44,-0.62) {corr.\ step};
% OPT: q1 1 (departs: the OPT-extra, labeled below); q2 2 admitted; q3 1;
%      q4 1 admitted + 1 declined; q5 2 (+1 declined); q6 1
\rcstack{4.26}{-1.75}{1}{0}{0}{1}
\node[tag] at (4.44,-1.97) {OPT-extra};
\rcstack{4.68}{-1.75}{0}{2}{0}{1}
\rcstack{5.10}{-1.75}{1}{0}{0}{1}
\rcstack{5.52}{-1.75}{0}{1}{1}{1}
\rcstack{5.94}{-1.75}{0}{2}{1}{1}
\rcstack{6.36}{-1.75}{0}{1}{0}{1}
\node[lbl,anchor=west] at (4.00,-2.45)
  {$\sigma_{q_1,2}{=}\tfrac{2+2+2}{3}{=}2$,\ $s_2{=}1$};

% ======================= state t = 4  (tau_3) ===============================
\node[ttl] at (8.60,1.45) {$t{=}4$ ($\tau_3{=}\tau_{j_q}$)};
% LQD: q2 1; q4 1+1 (+1 evicted); q5 1; q7 2 (+1 evicted); q8 1; q9 1
\rcstack{7.55}{0}{1}{0}{0}{1}
\rcstack{7.97}{0}{1}{1}{1}{1}
\rcstack{8.39}{0}{1}{0}{0}{1}
\rcstack{8.81}{0}{0}{2}{1}{1}
\rcstack{9.23}{0}{0}{1}{0}{1}
\rcstack{9.65}{0}{0}{1}{0}{1}
\node[liv] at (7.73,-0.32) {$q_2$};
\node[liv] at (8.15,-0.32) {$q_4$};
\node[liv] at (8.57,-0.32) {$q_5$};
\node[liv] at (8.99,-0.32) {$q_7$};
\node[liv] at (9.41,-0.32) {$q_8$};
\node[liv] at (9.83,-0.32) {$q_9$};
% OPT: q2 1; q4 2 admitted; q5 1; q7 2 (+1 declined); q8 1; q9 1
\rcstack{7.55}{-1.75}{1}{0}{0}{1}
\rcstack{7.97}{-1.75}{0}{2}{0}{1}
\rcstack{8.39}{-1.75}{1}{0}{0}{1}
\rcstack{8.81}{-1.75}{0}{2}{1}{1}
\rcstack{9.23}{-1.75}{0}{1}{0}{1}
\rcstack{9.65}{-1.75}{0}{1}{0}{1}
\node[lbl] at (8.60,-2.45) {$\sigma_{q_1,3}{=}\tfrac43$ (all six live)};

% ============================== state t = 5 =================================
\node[ttl] at (11.05,1.45) {$t{=}5$};
\rcstack{10.84}{0}{1}{0}{0}{1}
\rcstack{11.26}{0}{1}{0}{0}{1}
\node[qn] at (11.02,-0.32) {$q_4$};
\node[qn] at (11.44,-0.32) {$q_7$};
\rcstack{10.84}{-1.75}{1}{0}{0}{1}
\rcstack{11.26}{-1.75}{1}{0}{0}{1}

% ============================== the punchline ================================
\node[lbl,align=center] at (5.55,-3.35)
  {$\mathrm{FACTS}
   =\bigl[\sum_{t=1,2}\tfrac{\hat e^t}{s_1}
     -\hat e_{q_1,2}(\tfrac1{s_2}-\tfrac1{s_1})\bigr]
   +\bigl[\tfrac{\hat e^3}{s_2}-\tfrac{g_{q_1,2}}{2s_2}\bigr]
   =\tfrac12+\tfrac12=1$\\[2pt]
   $1<\tfrac54=\eqref{eq:thirtytwo}$ at the flat envelope
   $b_j\equiv2$; here $g_{q_1,1}=0$ and $g_{q_1,2}=1$.};
\node[tag] at (5.55,-4.20)
  {AEMV's proof asserts $\eqref{eq:thirtytwo}\le\mathrm{FACTS}$; the
   run refutes this internal inequality, not LQD's competitive ratio.};
\end{tikzpicture}
\caption{The realized counterexample ($n=2$), full run: LQD (top) and
the optimal offline state (bottom) at each step, drawn as in
Figure~\ref{fig:modelstep} after arrivals and evictions.  Gray cells:
stored packets; blue frames: admitted this step; crossed cells:
evicted or declined; dotted outline: empty queue; the dark bottom
cell departs in transmission.  Circled names are live w.r.t.\ $q_1$,
and dashed verticals mark the phase borders.}
\label{fig:realizedcex}
\end{figure}


==> fig_window_v7.tex <==
% Anatomy of one queue's pending window (Lemma lem:windowstructure and
% the (b,e,L) parametrization of Section 6).
\begin{figure}[!t]
\centering
\begin{tikzpicture}[x=0.72cm,y=0.52cm]
% shaded regions: block and tail
\fill[black!7] (0,0) rectangle (6,4.6);
\fill[black!14] (6,0) rectangle (10,4.6);
% axes
\draw[->] (-0.4,0) -- (10.9,0) node[below left=1pt,font=\scriptsize]{step $t$};
\draw[->] (-0.4,0) -- (-0.4,5.4) node[rotate=90,anchor=south east,font=\scriptsize,yshift=2pt]{outstanding debt $\hat e^t_q$};
% y ticks
\draw (-0.46,4) -- (-0.34,4) node[left=3pt,font=\scriptsize]{$e$};
\draw (-0.46,1) -- (-0.34,1) node[left=3pt,font=\scriptsize]{$1$};
% x ticks
\draw (0,-0.06) -- (0,0.06); \node[below,font=\scriptsize] at (0,-0.1) {$t_q$};
\draw (3,-0.06) -- (3,0.06); \node[below,font=\scriptsize] at (3,-0.1) {$t_q{+}b$};
\draw (6,-0.06) -- (6,0.06); \node[below,font=\scriptsize] at (6,-0.1) {$t_q{+}L$};
% debt staircase: e=4, L=6, b=3
\draw[line width=1.3pt]
  (0,4) -- (7,4) -- (7,3) -- (8,3) -- (8,2) -- (9,2) -- (9,1) -- (10,1) -- (10,0) -- (10.7,0);
% correction crosses on the tail steps
\foreach \x in {6.5,7.5,8.5,9.5}{
  \node[font=\scriptsize,black!45] at (\x,0.42) {$\times$};}
\node[font=\tiny,black!45,anchor=west] at (8.05,0.78) {correction steps};
% region labels
\node[font=\scriptsize,align=center,text width=3.9cm] at (2.6,5.25)
  {constant-debt block: $L\ge b$ steps, LQD still stores $q$};
\node[font=\scriptsize,align=center,text width=3.1cm] at (8.6,5.25)
  {drained tail: LQD's copy of $q$ is empty};
% braces below
\draw[decorate,decoration={brace,mirror,amplitude=4pt},black!60]
  (0,-0.85) -- (7,-0.85) node[midway,below=4pt,font=\scriptsize,black!60]
  {canonical prefix: the $m=b+e$ steps priced by \eqref{eq:thirtytwo}};
\draw[decorate,decoration={brace,mirror,amplitude=4pt},black!60]
  (0,-2.1) -- (10,-2.1) node[midway,below=4pt,font=\scriptsize,black!60]
  {pending window: $L+e$ steps, debt positive throughout};
\end{tikzpicture}
\caption{One queue's pending window, drawn for $(b,e,L)=(3,4,6)$: the
debt holds at $e$ through the block and the first tail step, then
falls by one per step; corrections ($\times$) occur only on the tail.}
\label{fig:window}
\end{figure}

